The (noncommutative) geometry of difference equations

The aim of this monograph is twofold: to explain various nonautonomous integrable systems (discrete Painlev\'e all the way up to the elliptic level, as well as generalizations \`a la Garnier) using an interpretation of difference and differential equations as sheaves on noncommutative projective surfaces, and to develop the theory of such surfaces enough to allow one to apply the usual GIT construction of moduli spaces of sheaves. This requires a fairly extensive development of the theory of birationally ruled noncommutative projective surfaces, both showing that the analogues of Cremona transformations work and understanding effective, nef, and ample divisor classes. This combines arXiv:1307.4032, arXiv:1307.4033, arXiv:1907.11301, as well as those portions of arXiv:1607.08876 needed to make things self-contained. Some additional results appear, most notably a proof that the resulting discrete actions on moduli spaces of equations are algebraically integrable.

==> figures/fig_degen_classical.tex <==
\begin{tikzpicture}[scale = 1]
\begin{scope}
%
\coordinate (P11s) at (0,0);
\coordinate (P11e) at ($(P11s)-(0.8,0)$);
\coordinate (P10s) at ($(P11e)-(0.6,0)$);
\coordinate (P12e) at ($(P11s)+(0.6,0)$);
\coordinate (P12s) at ($(P12e)+(0.8,0)$);
\coordinate (P13e) at ($(P12s)+(0.6,0)$);
\coordinate (P13s) at ($(P13e)+(0.8,0)$);
\coordinate (P14e) at ($(P13s)+(0.6,0)$);
\coordinate (P14s) at ($(P14e)+(0.8,0)$);
\coordinate (P15e) at ($(P14s)+(0.6,0)$);
\coordinate (P15s) at ($(P15e)+(0.8,0)$);
\coordinate (P16e) at ($(P15s)+(0.6,0)$);
\coordinate (P16s) at ($(P16e)+(0.8,0)$);
\coordinate (P17e) at ($(P16s)+(0.6,0)$);
\coordinate (P17s) at ($(P17e)+(0.8,0)$);
\coordinate (P18e) at ($(P17s)+(0.6,0)$);
\coordinate (P18s) at ($(P18e)+(0.8,0)$);
\coordinate (P19e) at ($(P18s)+(0.6,0)$);
\coordinate (P19s) at ($(P19e)+(0.8,0)$);
%
\coordinate (P21s) at (0,-1);
\coordinate (P21e) at ($(P21s)-(0.8,0)$);
\coordinate (P20s) at ($(P21e)-(0.6,0)$);
\coordinate (P22e) at ($(P21s)+(0.6,0)$);
\coordinate (P22s) at ($(P22e)+(0.8,0)$);
\coordinate (P23e) at ($(P22s)+(0.6,0)$);
\coordinate (P23s) at ($(P23e)+(0.8,0)$);
\coordinate (P24e) at ($(P23s)+(0.6,0)$);
\coordinate (P24s) at ($(P24e)+(0.8,0)$);
\coordinate (P25e) at ($(P24s)+(0.6,0)$);
\coordinate (P25s) at ($(P25e)+(0.8,0)$);
\coordinate (P26e) at ($(P25s)+(0.6,0)$);
\coordinate (P26s) at ($(P26e)+(0.8,0)$);
\coordinate (P27e) at ($(P26s)+(0.6,0)$);
\coordinate (P27s) at ($(P27e)+(0.8,0)$);
\coordinate (P28e) at ($(P27s)+(0.6,0)$);
\coordinate (P28s) at ($(P28e)+(0.8,0)$);
\coordinate (P29e) at ($(P28s)+(0.6,0)$);
\coordinate (P29s) at ($(P29e)+(0.8,0)$);
%
\coordinate (P31s) at (0,-2);
\coordinate (P32e) at ($(P31s)+(0.6,0)$);
\coordinate (P32s) at ($(P32e)+(0.8,0)$);
\coordinate (P33e) at ($(P32s)+(0.6,0)$);
\coordinate (P33s) at ($(P33e)+(0.8,0)$);
\coordinate (P34e) at ($(P33s)+(0.6,0)$);
\coordinate (P34s) at ($(P34e)+(0.8,0)$);
\coordinate (P35e) at ($(P34s)+(0.6,0)$);
\coordinate (P35s) at ($(P35e)+(0.8,0)$);
\coordinate (P36e) at ($(P35s)+(0.6,0)$);
\coordinate (P36s) at ($(P36e)+(0.8,0)$);
\coordinate (P37e) at ($(P36s)+(0.6,0)$);
\coordinate (P37s) at ($(P37e)+(0.8,0)$);
\coordinate (P38e) at ($(P37s)+(0.6,0)$);
\coordinate (P38s) at ($(P38e)+(0.8,0)$);
\coordinate (P39e) at ($(P38s)+(0.6,0)$);
\coordinate (P39s) at ($(P39e)+(0.8,0)$);
%
\coordinate (P41s) at (0,-3);
\coordinate (P42e) at ($(P41s)+(0.6,0)$);
\coordinate (P42s) at ($(P42e)+(0.8,0)$);
\coordinate (P43e) at ($(P42s)+(0.6,0)$);
\coordinate (P43s) at ($(P43e)+(0.8,0)$);
\coordinate (P44e) at ($(P43s)+(0.6,0)$);
\coordinate (P44s) at ($(P44e)+(0.8,0)$);
\coordinate (P45e) at ($(P44s)+(0.6,0)$);
\coordinate (P45s) at ($(P45e)+(0.8,0)$);
\coordinate (P46e) at ($(P45s)+(0.6,0)$);
\coordinate (P46s) at ($(P46e)+(0.8,0)$);
\coordinate (P47e) at ($(P46s)+(0.6,0)$);
\coordinate (P47s) at ($(P47e)+(0.8,0)$);
\coordinate (P48e) at ($(P47s)+(0.6,0)$);
\coordinate (P48s) at ($(P48e)+(0.8,0)$);
\coordinate (P49e) at ($(P48s)+(0.6,0)$);
\coordinate (P49s) at ($(P49e)+(0.8,0)$);
% nodes with correct labels
\node at ($(P10s)-(0.4,0)$){$A_0^e$};
%
\node at ($(P21s)-(0.4,0)$){$A_0^*$};
\node at ($(P22s)-(0.4,0)$){$A_1^*$};
\node at ($(P23s)-(0.4,0)$){$A_2^*$};
\node at ($(P24s)-(0.4,0)$){$A_3$};
\node at ($(P25s)-(0.4,0)$){$A_4$};
\node at ($(P26s)-(0.4,0)$){$A_5$};
%
%
\node at ($(P32s)-(0.4,0)$){$A_0^+$};
\node at ($(P33s)-(0.4,0)$){$A_1^+$};
\node at ($(P34s)-(0.4,0)$){$A_2^+$};
\node at ($(P35s)-(0.4,0)$){$D_4$};
\node at ($(P36s)-(0.4,0)$){$D_5$};
%
\node at ($(P47s)-(0.4,0)$){$E_6$};
% nodes with debugging labels
%\node at ($(P10s)-(0.4,0)$){$P10$};
%
%\node at ($(P21s)-(0.4,0)$){$P21$};
%\node at ($(P22s)-(0.4,0)$){$P22$};
%\node at ($(P23s)-(0.4,0)$){$P23$};
%\node at ($(P24s)-(0.4,0)$){$P24$};
%\node at ($(P25s)-(0.4,0)$){$P25$};
%\node at ($(P26s)-(0.4,0)$){$P26$};
%\node at ($(P27s)-(0.4,0)$){$P27$};
%\node at ($(P28s)-(0.4,0)$){$P28$};
%\node at ($(P29s)-(0.4,0)$){$P29$};
%
%\node at ($(P18s)-(0.4,0)$){$P18$};
%
%\node at ($(P32s)-(0.4,0)$){$P32$};
%\node at ($(P33s)-(0.4,0)$){$P33$};
%\node at ($(P34s)-(0.4,0)$){$P34$};
%\node at ($(P35s)-(0.4,0)$){$P35$};
%\node at ($(P36s)-(0.4,0)$){$P36$};
%\node at ($(P37s)-(0.4,0)$){$P37$};
%\node at ($(P38s)-(0.4,0)$){$P38$};
%\node at ($(P39s)-(0.4,0)$){$P39$};
%
%\node at ($(P47s)-(0.4,0)$){$P47$};
%\node at ($(P48s)-(0.4,0)$){$P48$};
%\node at ($(P49s)-(0.4,0)$){$P49$};
% arrows
% these come from running "moduli/sakai_poset_a1.note"
% separated by slope to make visual tweaking easier
% horizontal
\draw [->, thick] (P21s)--(P22e);% A_0^*->A_1^*
\draw [->, thick] (P22s)--(P23e);% A_1^*->A_2^*
\draw [->, thick] (P23s)--(P24e);% A_2^*->A_3
\draw [->, thick] (P24s)--(P25e);% A_3  ->A_4
\draw [->, thick] (P25s)--(P26e);% A_4  ->A_5
\draw [->, thick] (P32s)--(P33e);% A_0^+->A_1^+
\draw [->, thick] (P33s)--(P34e);% A_1^+->A_2^+
\draw [->, thick] (P34s)--(P35e);% A_2^+->D_4
\draw [->, thick] (P35s)--(P36e);% D_4  ->D_5
% (-1,1)
\draw [->, thick] ($(P10s)-(0,0.2)$)--($(P21e)+(0,0.2)$); %A_0^e->A_0^*
\draw [->, thick] ($(P21s)-(0,0.2)$)--($(P32e)+(0,0.2)$); %A_0^*->A_0^+
\draw [->, thick] ($(P22s)-(0,0.2)$)--($(P33e)+(0,0.2)$); %A_1^*->A_1^+
\draw [->, thick] ($(P23s)-(0,0.2)$)--($(P34e)+(0,0.2)$); %A_2^*->A_2^+
\draw [->, thick] ($(P24s)-(0,0.2)$)--($(P35e)+(0,0.2)$); %A_3->D_4
\draw [->, thick] ($(P25s)-(0,0.2)$)--($(P36e)+(0,0.2)$); %A_4->D_5
\draw [->, thick] ($(P36s)-(0,0.2)$)--($(P47e)+(0,0.2)$); %D_5->E_6
% (-2,1)
\draw [->, thick] ($(P26s)-(0.1,0.35)$)--($(P47e)+(0.1,0.35)$);% A_5->E_6
\end{scope}
\end{tikzpicture}


==> figures/fig_degen_classical_nums.tex <==
\begin{tikzpicture}[scale = 1]
\begin{scope}
%
\coordinate (P11s) at (0,0);
\coordinate (P11e) at ($(P11s)-(0.8,0)$);
\coordinate (P10s) at ($(P11e)-(0.6,0)$);
\coordinate (P12e) at ($(P11s)+(0.6,0)$);
\coordinate (P12s) at ($(P12e)+(0.8,0)$);
\coordinate (P13e) at ($(P12s)+(0.6,0)$);
\coordinate (P13s) at ($(P13e)+(0.8,0)$);
\coordinate (P14e) at ($(P13s)+(0.6,0)$);
\coordinate (P14s) at ($(P14e)+(0.8,0)$);
\coordinate (P15e) at ($(P14s)+(0.6,0)$);
\coordinate (P15s) at ($(P15e)+(0.8,0)$);
\coordinate (P16e) at ($(P15s)+(0.6,0)$);
\coordinate (P16s) at ($(P16e)+(0.8,0)$);
\coordinate (P17e) at ($(P16s)+(0.6,0)$);
\coordinate (P17s) at ($(P17e)+(0.8,0)$);
\coordinate (P18e) at ($(P17s)+(0.6,0)$);
\coordinate (P18s) at ($(P18e)+(0.8,0)$);
\coordinate (P19e) at ($(P18s)+(0.6,0)$);
\coordinate (P19s) at ($(P19e)+(0.8,0)$);
%
\coordinate (P21s) at (0,-1);
\coordinate (P21e) at ($(P21s)-(0.8,0)$);
\coordinate (P20s) at ($(P21e)-(0.6,0)$);
\coordinate (P22e) at ($(P21s)+(0.6,0)$);
\coordinate (P22s) at ($(P22e)+(0.8,0)$);
\coordinate (P23e) at ($(P22s)+(0.6,0)$);
\coordinate (P23s) at ($(P23e)+(0.8,0)$);
\coordinate (P24e) at ($(P23s)+(0.6,0)$);
\coordinate (P24s) at ($(P24e)+(0.8,0)$);
\coordinate (P25e) at ($(P24s)+(0.6,0)$);
\coordinate (P25s) at ($(P25e)+(0.8,0)$);
\coordinate (P26e) at ($(P25s)+(0.6,0)$);
\coordinate (P26s) at ($(P26e)+(0.8,0)$);
\coordinate (P27e) at ($(P26s)+(0.6,0)$);
\coordinate (P27s) at ($(P27e)+(0.8,0)$);
\coordinate (P28e) at ($(P27s)+(0.6,0)$);
\coordinate (P28s) at ($(P28e)+(0.8,0)$);
\coordinate (P29e) at ($(P28s)+(0.6,0)$);
\coordinate (P29s) at ($(P29e)+(0.8,0)$);
%
\coordinate (P31s) at (0,-2);
\coordinate (P32e) at ($(P31s)+(0.6,0)$);
\coordinate (P32s) at ($(P32e)+(0.8,0)$);
\coordinate (P33e) at ($(P32s)+(0.6,0)$);
\coordinate (P33s) at ($(P33e)+(0.8,0)$);
\coordinate (P34e) at ($(P33s)+(0.6,0)$);
\coordinate (P34s) at ($(P34e)+(0.8,0)$);
\coordinate (P35e) at ($(P34s)+(0.6,0)$);
\coordinate (P35s) at ($(P35e)+(0.8,0)$);
\coordinate (P36e) at ($(P35s)+(0.6,0)$);
\coordinate (P36s) at ($(P36e)+(0.8,0)$);
\coordinate (P37e) at ($(P36s)+(0.6,0)$);
\coordinate (P37s) at ($(P37e)+(0.8,0)$);
\coordinate (P38e) at ($(P37s)+(0.6,0)$);
\coordinate (P38s) at ($(P38e)+(0.8,0)$);
\coordinate (P39e) at ($(P38s)+(0.6,0)$);
\coordinate (P39s) at ($(P39e)+(0.8,0)$);
%
\coordinate (P41s) at (0,-3);
\coordinate (P42e) at ($(P41s)+(0.6,0)$);
\coordinate (P42s) at ($(P42e)+(0.8,0)$);
\coordinate (P43e) at ($(P42s)+(0.6,0)$);
\coordinate (P43s) at ($(P43e)+(0.8,0)$);
\coordinate (P44e) at ($(P43s)+(0.6,0)$);
\coordinate (P44s) at ($(P44e)+(0.8,0)$);
\coordinate (P45e) at ($(P44s)+(0.6,0)$);
\coordinate (P45s) at ($(P45e)+(0.8,0)$);
\coordinate (P46e) at ($(P45s)+(0.6,0)$);
\coordinate (P46s) at ($(P46e)+(0.8,0)$);
\coordinate (P47e) at ($(P46s)+(0.6,0)$);
\coordinate (P47s) at ($(P47e)+(0.8,0)$);
\coordinate (P48e) at ($(P47s)+(0.6,0)$);
\coordinate (P48s) at ($(P48e)+(0.8,0)$);
\coordinate (P49e) at ($(P48s)+(0.6,0)$);
\coordinate (P49s) at ($(P49e)+(0.8,0)$);
% nodes with correct labels
\node at ($(P10s)-(0.4,0)$){$1$};
%
\node at ($(P21s)-(0.4,0)$){$1$};
\node at ($(P22s)-(0.4,0)$){$3$};
\node at ($(P23s)-(0.4,0)$){$3$};
\node at ($(P24s)-(0.4,0)$){$4$};
\node at ($(P25s)-(0.4,0)$){$4$};
\node at ($(P26s)-(0.4,0)$){$3$};
%
%
\node at ($(P32s)-(0.4,0)$){$1$};
\node at ($(P33s)-(0.4,0)$){$3$};
\node at ($(P34s)-(0.4,0)$){$3$};
\node at ($(P35s)-(0.4,0)$){$2$};
\node at ($(P36s)-(0.4,0)$){$2$};
%
\node at ($(P47s)-(0.4,0)$){$1$};
% nodes with debugging labels
%\node at ($(P10s)-(0.4,0)$){$P10$};
%
%\node at ($(P21s)-(0.4,0)$){$P21$};
%\node at ($(P22s)-(0.4,0)$){$P22$};
%\node at ($(P23s)-(0.4,0)$){$P23$};
%\node at ($(P24s)-(0.4,0)$){$P24$};
%\node at ($(P25s)-(0.4,0)$){$P25$};
%\node at ($(P26s)-(0.4,0)$){$P26$};
%\node at ($(P27s)-(0.4,0)$){$P27$};
%\node at ($(P28s)-(0.4,0)$){$P28$};
%\node at ($(P29s)-(0.4,0)$){$P29$};
%
%\node at ($(P18s)-(0.4,0)$){$P18$};
%
%\node at ($(P32s)-(0.4,0)$){$P32$};
%\node at ($(P33s)-(0.4,0)$){$P33$};
%\node at ($(P34s)-(0.4,0)$){$P34$};
%\node at ($(P35s)-(0.4,0)$){$P35$};
%\node at ($(P36s)-(0.4,0)$){$P36$};
%\node at ($(P37s)-(0.4,0)$){$P37$};
%\node at ($(P38s)-(0.4,0)$){$P38$};
%\node at ($(P39s)-(0.4,0)$){$P39$};
%
%\node at ($(P47s)-(0.4,0)$){$P47$};
%\node at ($(P48s)-(0.4,0)$){$P48$};
%\node at ($(P49s)-(0.4,0)$){$P49$};
% arrows
% these come from running "moduli/sakai_poset_a1.note"
% separated by slope to make visual tweaking easier
% horizontal
\draw [->, thick] (P21s)--(P22e);% A_0^*->A_1^*
\draw [->, thick] (P22s)--(P23e);% A_1^*->A_2^*
\draw [->, thick] (P23s)--(P24e);% A_2^*->A_3
\draw [->, thick] (P24s)--(P25e);% A_3  ->A_4
\draw [->, thick] (P25s)--(P26e);% A_4  ->A_5
\draw [->, thick] (P32s)--(P33e);% A_0^+->A_1^+
\draw [->, thick] (P33s)--(P34e);% A_1^+->A_2^+
\draw [->, thick] (P34s)--(P35e);% A_2^+->D_4
\draw [->, thick] (P35s)--(P36e);% D_4  ->D_5
% (-1,1)
\draw [->, thick] ($(P10s)-(0,0.2)$)--($(P21e)+(0,0.2)$); %A_0^e->A_0^*
\draw [->, thick] ($(P21s)-(0,0.2)$)--($(P32e)+(0,0.2)$); %A_0^*->A_0^+
\draw [->, thick] ($(P22s)-(0,0.2)$)--($(P33e)+(0,0.2)$); %A_1^*->A_1^+
\draw [->, thick] ($(P23s)-(0,0.2)$)--($(P34e)+(0,0.2)$); %A_2^*->A_2^+
\draw [->, thick] ($(P24s)-(0,0.2)$)--($(P35e)+(0,0.2)$); %A_3->D_4
\draw [->, thick] ($(P25s)-(0,0.2)$)--($(P36e)+(0,0.2)$); %A_4->D_5
\draw [->, thick] ($(P36s)-(0,0.2)$)--($(P47e)+(0,0.2)$); %D_5->E_6
% (-2,1)
\draw [->, thick] ($(P26s)-(0.1,0.35)$)--($(P47e)+(0.1,0.35)$);% A_5->E_6
\end{scope}
\end{tikzpicture}


==> figures/fig_degen_correct.tex <==
\begin{tikzpicture}[scale = 1]
\begin{scope}
%
\coordinate (P11s) at (0,0);
\coordinate (P11e) at ($(P11s)-(0.8,0)$);
\coordinate (P10s) at ($(P11e)-(0.6,0)$);
\coordinate (P12e) at ($(P11s)+(0.6,0)$);
\coordinate (P12s) at ($(P12e)+(0.8,0)$);
\coordinate (P13e) at ($(P12s)+(0.6,0)$);
\coordinate (P13s) at ($(P13e)+(0.8,0)$);
\coordinate (P14e) at ($(P13s)+(0.6,0)$);
\coordinate (P14s) at ($(P14e)+(0.8,0)$);
\coordinate (P15e) at ($(P14s)+(0.6,0)$);
\coordinate (P15s) at ($(P15e)+(0.8,0)$);
\coordinate (P16e) at ($(P15s)+(0.6,0)$);
\coordinate (P16s) at ($(P16e)+(0.8,0)$);
\coordinate (P17e) at ($(P16s)+(0.6,0)$);
\coordinate (P17s) at ($(P17e)+(0.8,0)$);
\coordinate (P18e) at ($(P17s)+(0.6,0)$);
\coordinate (P18s) at ($(P18e)+(0.8,0)$);
\coordinate (P19e) at ($(P18s)+(0.6,0)$);
\coordinate (P19s) at ($(P19e)+(0.8,0)$);
%
\coordinate (P21s) at (0,-1);
\coordinate (P21e) at ($(P21s)-(0.8,0)$);
\coordinate (P20s) at ($(P21e)-(0.6,0)$);
\coordinate (P22e) at ($(P21s)+(0.6,0)$);
\coordinate (P22s) at ($(P22e)+(0.8,0)$);
\coordinate (P23e) at ($(P22s)+(0.6,0)$);
\coordinate (P23s) at ($(P23e)+(0.8,0)$);
\coordinate (P24e) at ($(P23s)+(0.6,0)$);
\coordinate (P24s) at ($(P24e)+(0.8,0)$);
\coordinate (P25e) at ($(P24s)+(0.6,0)$);
\coordinate (P25s) at ($(P25e)+(0.8,0)$);
\coordinate (P26e) at ($(P25s)+(0.6,0)$);
\coordinate (P26s) at ($(P26e)+(0.8,0)$);
\coordinate (P27e) at ($(P26s)+(0.6,0)$);
\coordinate (P27s) at ($(P27e)+(0.8,0)$);
\coordinate (P28e) at ($(P27s)+(0.6,0)$);
\coordinate (P28s) at ($(P28e)+(0.8,0)$);
\coordinate (P29e) at ($(P28s)+(0.6,0)$);
\coordinate (P29s) at ($(P29e)+(0.8,0)$);
%
\coordinate (P31s) at (0,-2);
\coordinate (P32e) at ($(P31s)+(0.6,0)$);
\coordinate (P32s) at ($(P32e)+(0.8,0)$);
\coordinate (P33e) at ($(P32s)+(0.6,0)$);
\coordinate (P33s) at ($(P33e)+(0.8,0)$);
\coordinate (P34e) at ($(P33s)+(0.6,0)$);
\coordinate (P34s) at ($(P34e)+(0.8,0)$);
\coordinate (P35e) at ($(P34s)+(0.6,0)$);
\coordinate (P35s) at ($(P35e)+(0.8,0)$);
\coordinate (P36e) at ($(P35s)+(0.6,0)$);
\coordinate (P36s) at ($(P36e)+(0.8,0)$);
\coordinate (P37e) at ($(P36s)+(0.6,0)$);
\coordinate (P37s) at ($(P37e)+(0.8,0)$);
\coordinate (P38e) at ($(P37s)+(0.6,0)$);
\coordinate (P38s) at ($(P38e)+(0.8,0)$);
\coordinate (P39e) at ($(P38s)+(0.6,0)$);
\coordinate (P39s) at ($(P39e)+(0.8,0)$);
%
\coordinate (P41s) at (0,-3);
\coordinate (P42e) at ($(P41s)+(0.6,0)$);
\coordinate (P42s) at ($(P42e)+(0.8,0)$);
\coordinate (P43e) at ($(P42s)+(0.6,0)$);
\coordinate (P43s) at ($(P43e)+(0.8,0)$);
\coordinate (P44e) at ($(P43s)+(0.6,0)$);
\coordinate (P44s) at ($(P44e)+(0.8,0)$);
\coordinate (P45e) at ($(P44s)+(0.6,0)$);
\coordinate (P45s) at ($(P45e)+(0.8,0)$);
\coordinate (P46e) at ($(P45s)+(0.6,0)$);
\coordinate (P46s) at ($(P46e)+(0.8,0)$);
\coordinate (P47e) at ($(P46s)+(0.6,0)$);
\coordinate (P47s) at ($(P47e)+(0.8,0)$);
\coordinate (P48e) at ($(P47s)+(0.6,0)$);
\coordinate (P48s) at ($(P48e)+(0.8,0)$);
\coordinate (P49e) at ($(P48s)+(0.6,0)$);
\coordinate (P49s) at ($(P49e)+(0.8,0)$);
% nodes with correct labels
\node at ($(P10s)-(0.4,0)$){$A_0^e$};
%
\node at ($(P21s)-(0.4,0)$){$A_0^*$};
\node at ($(P22s)-(0.4,0)$){$A_1^*$};
\node at ($(P23s)-(0.4,0)$){$A_2^*$};
\node at ($(P24s)-(0.4,0)$){$A_3$};
\node at ($(P25s)-(0.4,0)$){$A_4$};
\node at ($(P26s)-(0.4,0)$){$A_5$};
\node at ($(P27s)-(0.4,0)$){$A_6$};
\node at ($(P28s)-(0.4,0)$){$A_7$};
\node at ($(P29s)-(0.4,0)$){$A_8$};
%
\node at ($(P18s)-(0.4,0)$){$A_7'$};
%
\node at ($(P32s)-(0.4,0)$){$A_0^+$};
\node at ($(P33s)-(0.4,0)$){$A_1^+$};
\node at ($(P34s)-(0.4,0)$){$A_2^+$};
\node at ($(P35s)-(0.4,0)$){$D_4$};
\node at ($(P36s)-(0.4,0)$){$D_5$};
\node at ($(P37s)-(0.4,0)$){$D_6$};
\node at ($(P38s)-(0.4,0)$){$D_7$};
\node at ($(P39s)-(0.4,0)$){$D_8$};
%
\node at ($(P47s)-(0.4,0)$){$E_6$};
\node at ($(P48s)-(0.4,0)$){$E_7$};
\node at ($(P49s)-(0.4,0)$){$E_8$};
% nodes with debugging labels
%\node at ($(P10s)-(0.4,0)$){$P10$};
%
%\node at ($(P21s)-(0.4,0)$){$P21$};
%\node at ($(P22s)-(0.4,0)$){$P22$};
%\node at ($(P23s)-(0.4,0)$){$P23$};
%\node at ($(P24s)-(0.4,0)$){$P24$};
%\node at ($(P25s)-(0.4,0)$){$P25$};
%\node at ($(P26s)-(0.4,0)$){$P26$};
%\node at ($(P27s)-(0.4,0)$){$P27$};
%\node at ($(P28s)-(0.4,0)$){$P28$};
%\node at ($(P29s)-(0.4,0)$){$P29$};
%
%\node at ($(P18s)-(0.4,0)$){$P18$};
%
%\node at ($(P32s)-(0.4,0)$){$P32$};
%\node at ($(P33s)-(0.4,0)$){$P33$};
%\node at ($(P34s)-(0.4,0)$){$P34$};
%\node at ($(P35s)-(0.4,0)$){$P35$};
%\node at ($(P36s)-(0.4,0)$){$P36$};
%\node at ($(P37s)-(0.4,0)$){$P37$};
%\node at ($(P38s)-(0.4,0)$){$P38$};
%\node at ($(P39s)-(0.4,0)$){$P39$};
%
%\node at ($(P47s)-(0.4,0)$){$P47$};
%\node at ($(P48s)-(0.4,0)$){$P48$};
%\node at ($(P49s)-(0.4,0)$){$P49$};
% arrows
% these come from running "moduli/sakai_poset.note"
% separated by slope to make visual tweaking easier
% horizontal
\draw [->, thick] (P21s)--(P22e);% A_0^*->A_1^*
\draw [->, thick] (P22s)--(P23e);% A_1^*->A_2^*
\draw [->, thick] (P23s)--(P24e);% A_2^*->A_3
\draw [->, thick] (P24s)--(P25e);% A_3  ->A_4
\draw [->, thick] (P25s)--(P26e);% A_4  ->A_5
\draw [->, thick] (P26s)--(P27e);% A_5  ->A_6
\draw [->, thick] (P27s)--(P28e);% A_6  ->A_7
\draw [->, thick] (P28s)--(P29e);% A_7  ->A_8
\draw [->, thick] (P32s)--(P33e);% A_0^+->A_1^+
\draw [->, thick] (P33s)--(P34e);% A_1^+->A_2^+
\draw [->, thick] (P34s)--(P35e);% A_2^+->D_4
\draw [->, thick] (P35s)--(P36e);% D_4  ->D_5
\draw [->, thick] (P36s)--(P37e);% D_5  ->D_6
\draw [->, thick] (P37s)--(P38e);% D_6  ->D_7
\draw [->, thick] (P38s)--(P39e);% D_7  ->D_8
\draw [->, thick] (P47s)--(P48e);% E_6  ->E_7
\draw [->, thick] (P48s)--(P49e);% E_7  ->E_8
% (1,1)
\draw [->, thick] ($(P27s)+(0,0.2)$)--($(P18e)-(0,0.2)$); %A_6->A_7'
% (-1,1)
\draw [->, thick] ($(P10s)-(0,0.2)$)--($(P21e)+(0,0.2)$); %A_0^e->A_0^*
\draw [->, thick] ($(P21s)-(0,0.2)$)--($(P32e)+(0,0.2)$); %A_0^*->A_0^+
\draw [->, thick] ($(P22s)-(0,0.2)$)--($(P33e)+(0,0.2)$); %A_1^*->A_1^+
\draw [->, thick] ($(P23s)-(0,0.2)$)--($(P34e)+(0,0.2)$); %A_2^*->A_2^+
\draw [->, thick] ($(P24s)-(0,0.2)$)--($(P35e)+(0,0.2)$); %A_3->D_4
\draw [->, thick] ($(P25s)-(0,0.2)$)--($(P36e)+(0,0.2)$); %A_4->D_5
\draw [->, thick] ($(P26s)-(0,0.2)$)--($(P37e)+(0,0.2)$); %A_5->D_6
\draw [->, thick] ($(P27s)-(0,0.2)$)--($(P38e)+(0,0.2)$); %A_6->D_7
\draw [->, thick] ($(P28s)-(0,0.2)$)--($(P39e)+(0,0.2)$); %A_7->D_8
\draw [->, thick] ($(P36s)-(0,0.2)$)--($(P47e)+(0,0.2)$); %D_5->E_6
\draw [->, thick] ($(P37s)-(0,0.2)$)--($(P48e)+(0,0.2)$); %D_6->E_7
\draw [->, thick] ($(P38s)-(0,0.2)$)--($(P49e)+(0,0.2)$); %D_7->E_8
% (-2,1)
\draw [->, thick] ($(P26s)-(0.1,0.35)$)--($(P47e)+(0.1,0.35)$);% A_5->E_6
\draw [->, thick] ($(P27s)-(0.1,0.35)$)--($(P48e)+(0.1,0.35)$);% A_6->E_7
\draw [->, thick] ($(P28s)-(0.1,0.35)$)--($(P49e)+(0.1,0.35)$);% A_7->E_8
\draw [->, thick] ($(P18s)-(0.1,0.35)$)--($(P39e)+(0.1,0.35)$);% A_7'->D_8
\end{scope}
\end{tikzpicture}



==> figures/fig_degen_hyper_nums.tex <==
\begin{tikzpicture}[scale = 1]
\begin{scope}
%
\coordinate (P11s) at (0,0);
\coordinate (P11e) at ($(P11s)-(0.8,0)$);
\coordinate (P10s) at ($(P11e)-(0.6,0)$);
\coordinate (P12e) at ($(P11s)+(0.6,0)$);
\coordinate (P12s) at ($(P12e)+(0.8,0)$);
\coordinate (P13e) at ($(P12s)+(0.6,0)$);
\coordinate (P13s) at ($(P13e)+(0.8,0)$);
\coordinate (P14e) at ($(P13s)+(0.6,0)$);
\coordinate (P14s) at ($(P14e)+(0.8,0)$);
\coordinate (P15e) at ($(P14s)+(0.6,0)$);
\coordinate (P15s) at ($(P15e)+(0.8,0)$);
\coordinate (P16e) at ($(P15s)+(0.6,0)$);
\coordinate (P16s) at ($(P16e)+(0.8,0)$);
\coordinate (P17e) at ($(P16s)+(0.6,0)$);
\coordinate (P17s) at ($(P17e)+(0.8,0)$);
\coordinate (P18e) at ($(P17s)+(0.6,0)$);
\coordinate (P18s) at ($(P18e)+(0.8,0)$);
\coordinate (P19e) at ($(P18s)+(0.6,0)$);
\coordinate (P19s) at ($(P19e)+(0.8,0)$);
%
\coordinate (P21s) at (0,-1);
\coordinate (P21e) at ($(P21s)-(0.8,0)$);
\coordinate (P20s) at ($(P21e)-(0.6,0)$);
\coordinate (P22e) at ($(P21s)+(0.6,0)$);
\coordinate (P22s) at ($(P22e)+(0.8,0)$);
\coordinate (P23e) at ($(P22s)+(0.6,0)$);
\coordinate (P23s) at ($(P23e)+(0.8,0)$);
\coordinate (P24e) at ($(P23s)+(0.6,0)$);
\coordinate (P24s) at ($(P24e)+(0.8,0)$);
\coordinate (P25e) at ($(P24s)+(0.6,0)$);
\coordinate (P25s) at ($(P25e)+(0.8,0)$);
\coordinate (P26e) at ($(P25s)+(0.6,0)$);
\coordinate (P26s) at ($(P26e)+(0.8,0)$);
\coordinate (P27e) at ($(P26s)+(0.6,0)$);
\coordinate (P27s) at ($(P27e)+(0.8,0)$);
\coordinate (P28e) at ($(P27s)+(0.6,0)$);
\coordinate (P28s) at ($(P28e)+(0.8,0)$);
\coordinate (P29e) at ($(P28s)+(0.6,0)$);
\coordinate (P29s) at ($(P29e)+(0.8,0)$);
%
\coordinate (P31s) at (0,-2);
\coordinate (P32e) at ($(P31s)+(0.6,0)$);
\coordinate (P32s) at ($(P32e)+(0.8,0)$);
\coordinate (P33e) at ($(P32s)+(0.6,0)$);
\coordinate (P33s) at ($(P33e)+(0.8,0)$);
\coordinate (P34e) at ($(P33s)+(0.6,0)$);
\coordinate (P34s) at ($(P34e)+(0.8,0)$);
\coordinate (P35e) at ($(P34s)+(0.6,0)$);
\coordinate (P35s) at ($(P35e)+(0.8,0)$);
\coordinate (P36e) at ($(P35s)+(0.6,0)$);
\coordinate (P36s) at ($(P36e)+(0.8,0)$);
\coordinate (P37e) at ($(P36s)+(0.6,0)$);
\coordinate (P37s) at ($(P37e)+(0.8,0)$);
\coordinate (P38e) at ($(P37s)+(0.6,0)$);
\coordinate (P38s) at ($(P38e)+(0.8,0)$);
\coordinate (P39e) at ($(P38s)+(0.6,0)$);
\coordinate (P39s) at ($(P39e)+(0.8,0)$);
%
\coordinate (P41s) at (0,-3);
\coordinate (P42e) at ($(P41s)+(0.6,0)$);
\coordinate (P42s) at ($(P42e)+(0.8,0)$);
\coordinate (P43e) at ($(P42s)+(0.6,0)$);
\coordinate (P43s) at ($(P43e)+(0.8,0)$);
\coordinate (P44e) at ($(P43s)+(0.6,0)$);
\coordinate (P44s) at ($(P44e)+(0.8,0)$);
\coordinate (P45e) at ($(P44s)+(0.6,0)$);
\coordinate (P45s) at ($(P45e)+(0.8,0)$);
\coordinate (P46e) at ($(P45s)+(0.6,0)$);
\coordinate (P46s) at ($(P46e)+(0.8,0)$);
\coordinate (P47e) at ($(P46s)+(0.6,0)$);
\coordinate (P47s) at ($(P47e)+(0.8,0)$);
\coordinate (P48e) at ($(P47s)+(0.6,0)$);
\coordinate (P48s) at ($(P48e)+(0.8,0)$);
\coordinate (P49e) at ($(P48s)+(0.6,0)$);
\coordinate (P49s) at ($(P49e)+(0.8,0)$);
% nodes labelled by number of Lax pairs
\node at ($(P10s)-(0.4,0)$){$1$};%A_0^e
%
\node at ($(P21s)-(0.4,0)$){$1$};%A_0^*
\node at ($(P22s)-(0.4,0)$){$2$};
\node at ($(P23s)-(0.4,0)$){$2$};
\node at ($(P24s)-(0.4,0)$){$4$};
\node at ($(P25s)-(0.4,0)$){$2$};
\node at ($(P26s)-(0.4,0)$){$4$};% there are 4 cases that degenerate to an A6
\node at ($(P27s)-(0.4,0)$){$2$};
\node at ($(P28s)-(0.4,0)$){$1$};
%
\node at ($(P16s)-(0.4,0)$){$2$};
%
\node at ($(P32s)-(0.4,0)$){$1$};
\node at ($(P33s)-(0.4,0)$){$2$};
\node at ($(P34s)-(0.4,0)$){$2$};
\node at ($(P35s)-(0.4,0)$){$3$};
\node at ($(P36s)-(0.4,0)$){$4$};
\node at ($(P37s)-(0.4,0)$){$3$};
%
\node at ($(P47s)-(0.4,0)$){$2$};
\node at ($(P48s)-(0.4,0)$){$1$};
% nodes with debugging labels
%\node at ($(P10s)-(0.4,0)$){$P10$};
%
%\node at ($(P21s)-(0.4,0)$){$P21$};
%\node at ($(P22s)-(0.4,0)$){$P22$};
%\node at ($(P23s)-(0.4,0)$){$P23$};
%\node at ($(P24s)-(0.4,0)$){$P24$};
%\node at ($(P25s)-(0.4,0)$){$P25$};
%\node at ($(P26s)-(0.4,0)$){$P26$};
%\node at ($(P27s)-(0.4,0)$){$P27$};
%\node at ($(P28s)-(0.4,0)$){$P28$};
%\node at ($(P29s)-(0.4,0)$){$P29$};
%
%\node at ($(P18s)-(0.4,0)$){$P18$};
%
%\node at ($(P32s)-(0.4,0)$){$P32$};
%\node at ($(P33s)-(0.4,0)$){$P33$};
%\node at ($(P34s)-(0.4,0)$){$P34$};
%\node at ($(P35s)-(0.4,0)$){$P35$};
%\node at ($(P36s)-(0.4,0)$){$P36$};
%\node at ($(P37s)-(0.4,0)$){$P37$};
%\node at ($(P38s)-(0.4,0)$){$P38$};
%\node at ($(P39s)-(0.4,0)$){$P39$};
%
%\node at ($(P47s)-(0.4,0)$){$P47$};
%\node at ($(P48s)-(0.4,0)$){$P48$};
%\node at ($(P49s)-(0.4,0)$){$P49$};
% arrows
% these come from running "moduli/sakai_poset_a1.note"
% separated by slope to make visual tweaking easier
% horizontal
\draw [->, thick] (P21s)--(P22e);% A_0^*->A_1^*
\draw [->, thick] (P22s)--(P23e);% A_1^*->A_2^*
\draw [->, thick] (P23s)--(P24e);% A_2^*->A_3
\draw [->, thick] (P24s)--(P25e);% A_3  ->A_4
\draw [->, thick] (P25s)--(P26e);% A_4  ->A_5
\draw [->, thick] (P26s)--(P27e);% A_5  ->A_6
\draw [->, thick] (P27s)--(P28e);% A_6  ->A_7
\draw [->, thick] (P32s)--(P33e);% A_0^+->A_1^+
\draw [->, thick] (P33s)--(P34e);% A_1^+->A_2^+
\draw [->, thick] (P34s)--(P35e);% A_2^+->D_4
\draw [->, thick] (P35s)--(P36e);% D_4  ->D_5
\draw [->, thick] (P36s)--(P37e);% D_5  ->D_6
\draw [->, thick] (P47s)--(P48e);% E_6  ->E_7
% (1,1)
\draw [->, thick] ($(P25s)+(0,0.2)$)--($(P16e)-(0,0.2)$); %A_4->A_5'
% (-1,1)
\draw [->, thick] ($(P10s)-(0,0.2)$)--($(P21e)+(0,0.2)$); %A_0^e->A_0^*
\draw [->, thick] ($(P21s)-(0,0.2)$)--($(P32e)+(0,0.2)$); %A_0^*->A_0^+
\draw [->, thick] ($(P22s)-(0,0.2)$)--($(P33e)+(0,0.2)$); %A_1^*->A_1^+
\draw [->, thick] ($(P23s)-(0,0.2)$)--($(P34e)+(0,0.2)$); %A_2^*->A_2^+
\draw [->, thick] ($(P24s)-(0,0.2)$)--($(P35e)+(0,0.2)$); %A_3->D_4
\draw [->, thick] ($(P25s)-(0,0.2)$)--($(P36e)+(0,0.2)$); %A_4->D_5
\draw [->, thick] ($(P26s)-(0,0.2)$)--($(P37e)+(0,0.2)$); %A_5->D_6
\draw [->, thick] ($(P36s)-(0,0.2)$)--($(P47e)+(0,0.2)$); %D_5->E_6
\draw [->, thick] ($(P37s)-(0,0.2)$)--($(P48e)+(0,0.2)$); %D_6->E_7
% (-2,1)
\draw [->, thick] ($(P26s)-(0.1,0.35)$)--($(P47e)+(0.1,0.35)$);% A_5->E_6
\draw [->, thick] ($(P16s)-(0.1,0.35)$)--($(P37e)+(0.1,0.35)$);% A_5'->D_6
\draw [->, thick] ($(P27s)-(0.1,0.35)$)--($(P48e)+(0.1,0.35)$);% A_6->E_7
\end{scope}
\end{tikzpicture}


==> figures/fig_degen_hyperg.tex <==
\begin{tikzpicture}[scale = 1]
\begin{scope}
%
\coordinate (P11s) at (0,0);
\coordinate (P11e) at ($(P11s)-(0.8,0)$);
\coordinate (P10s) at ($(P11e)-(0.6,0)$);
\coordinate (P12e) at ($(P11s)+(0.6,0)$);
\coordinate (P12s) at ($(P12e)+(0.8,0)$);
\coordinate (P13e) at ($(P12s)+(0.6,0)$);
\coordinate (P13s) at ($(P13e)+(0.8,0)$);
\coordinate (P14e) at ($(P13s)+(0.6,0)$);
\coordinate (P14s) at ($(P14e)+(0.8,0)$);
\coordinate (P15e) at ($(P14s)+(0.6,0)$);
\coordinate (P15s) at ($(P15e)+(0.8,0)$);
\coordinate (P16e) at ($(P15s)+(0.6,0)$);
\coordinate (P16s) at ($(P16e)+(0.8,0)$);
\coordinate (P17e) at ($(P16s)+(0.6,0)$);
\coordinate (P17s) at ($(P17e)+(0.8,0)$);
\coordinate (P18e) at ($(P17s)+(0.6,0)$);
\coordinate (P18s) at ($(P18e)+(0.8,0)$);
\coordinate (P19e) at ($(P18s)+(0.6,0)$);
\coordinate (P19s) at ($(P19e)+(0.8,0)$);
%
\coordinate (P21s) at (0,-1);
\coordinate (P21e) at ($(P21s)-(0.8,0)$);
\coordinate (P20s) at ($(P21e)-(0.6,0)$);
\coordinate (P22e) at ($(P21s)+(0.6,0)$);
\coordinate (P22s) at ($(P22e)+(0.8,0)$);
\coordinate (P23e) at ($(P22s)+(0.6,0)$);
\coordinate (P23s) at ($(P23e)+(0.8,0)$);
\coordinate (P24e) at ($(P23s)+(0.6,0)$);
\coordinate (P24s) at ($(P24e)+(0.8,0)$);
\coordinate (P25e) at ($(P24s)+(0.6,0)$);
\coordinate (P25s) at ($(P25e)+(0.8,0)$);
\coordinate (P26e) at ($(P25s)+(0.6,0)$);
\coordinate (P26s) at ($(P26e)+(0.8,0)$);
\coordinate (P27e) at ($(P26s)+(0.6,0)$);
\coordinate (P27s) at ($(P27e)+(0.8,0)$);
\coordinate (P28e) at ($(P27s)+(0.6,0)$);
\coordinate (P28s) at ($(P28e)+(0.8,0)$);
\coordinate (P29e) at ($(P28s)+(0.6,0)$);
\coordinate (P29s) at ($(P29e)+(0.8,0)$);
%
\coordinate (P31s) at (0,-2);
\coordinate (P32e) at ($(P31s)+(0.6,0)$);
\coordinate (P32s) at ($(P32e)+(0.8,0)$);
\coordinate (P33e) at ($(P32s)+(0.6,0)$);
\coordinate (P33s) at ($(P33e)+(0.8,0)$);
\coordinate (P34e) at ($(P33s)+(0.6,0)$);
\coordinate (P34s) at ($(P34e)+(0.8,0)$);
\coordinate (P35e) at ($(P34s)+(0.6,0)$);
\coordinate (P35s) at ($(P35e)+(0.8,0)$);
\coordinate (P36e) at ($(P35s)+(0.6,0)$);
\coordinate (P36s) at ($(P36e)+(0.8,0)$);
\coordinate (P37e) at ($(P36s)+(0.6,0)$);
\coordinate (P37s) at ($(P37e)+(0.8,0)$);
\coordinate (P38e) at ($(P37s)+(0.6,0)$);
\coordinate (P38s) at ($(P38e)+(0.8,0)$);
\coordinate (P39e) at ($(P38s)+(0.6,0)$);
\coordinate (P39s) at ($(P39e)+(0.8,0)$);
%
\coordinate (P41s) at (0,-3);
\coordinate (P42e) at ($(P41s)+(0.6,0)$);
\coordinate (P42s) at ($(P42e)+(0.8,0)$);
\coordinate (P43e) at ($(P42s)+(0.6,0)$);
\coordinate (P43s) at ($(P43e)+(0.8,0)$);
\coordinate (P44e) at ($(P43s)+(0.6,0)$);
\coordinate (P44s) at ($(P44e)+(0.8,0)$);
\coordinate (P45e) at ($(P44s)+(0.6,0)$);
\coordinate (P45s) at ($(P45e)+(0.8,0)$);
\coordinate (P46e) at ($(P45s)+(0.6,0)$);
\coordinate (P46s) at ($(P46e)+(0.8,0)$);
\coordinate (P47e) at ($(P46s)+(0.6,0)$);
\coordinate (P47s) at ($(P47e)+(0.8,0)$);
\coordinate (P48e) at ($(P47s)+(0.6,0)$);
\coordinate (P48s) at ($(P48e)+(0.8,0)$);
\coordinate (P49e) at ($(P48s)+(0.6,0)$);
\coordinate (P49s) at ($(P49e)+(0.8,0)$);
% nodes with correct labels
\node at ($(P10s)-(0.4,0)$){$A_0^e$};
%
\node at ($(P21s)-(0.4,0)$){$A_0^*$};
\node at ($(P22s)-(0.4,0)$){$A_1^*$};
\node at ($(P23s)-(0.4,0)$){$A_2^*$};
\node at ($(P24s)-(0.4,0)$){$A_3$};
\node at ($(P25s)-(0.4,0)$){$A_4$};
\node at ($(P26s)-(0.4,0)$){$A_5$};
\node at ($(P27s)-(0.4,0)$){$A_6$};
\node at ($(P28s)-(0.4,0)$){$A_7$};
%
\node at ($(P16s)-(0.4,0)$){$A_5'$};
%
\node at ($(P32s)-(0.4,0)$){$A_0^+$};
\node at ($(P33s)-(0.4,0)$){$A_1^+$};
\node at ($(P34s)-(0.4,0)$){$A_2^+$};
\node at ($(P35s)-(0.4,0)$){$D_4$};
\node at ($(P36s)-(0.4,0)$){$D_5$};
\node at ($(P37s)-(0.4,0)$){$D_6$};
%
\node at ($(P47s)-(0.4,0)$){$E_6$};
\node at ($(P48s)-(0.4,0)$){$E_7$};
% nodes with debugging labels
%\node at ($(P10s)-(0.4,0)$){$P10$};
%
%\node at ($(P21s)-(0.4,0)$){$P21$};
%\node at ($(P22s)-(0.4,0)$){$P22$};
%\node at ($(P23s)-(0.4,0)$){$P23$};
%\node at ($(P24s)-(0.4,0)$){$P24$};
%\node at ($(P25s)-(0.4,0)$){$P25$};
%\node at ($(P26s)-(0.4,0)$){$P26$};
%\node at ($(P27s)-(0.4,0)$){$P27$};
%\node at ($(P28s)-(0.4,0)$){$P28$};
%\node at ($(P29s)-(0.4,0)$){$P29$};
%
%\node at ($(P18s)-(0.4,0)$){$P18$};
%
%\node at ($(P32s)-(0.4,0)$){$P32$};
%\node at ($(P33s)-(0.4,0)$){$P33$};
%\node at ($(P34s)-(0.4,0)$){$P34$};
%\node at ($(P35s)-(0.4,0)$){$P35$};
%\node at ($(P36s)-(0.4,0)$){$P36$};
%\node at ($(P37s)-(0.4,0)$){$P37$};
%\node at ($(P38s)-(0.4,0)$){$P38$};
%\node at ($(P39s)-(0.4,0)$){$P39$};
%
%\node at ($(P47s)-(0.4,0)$){$P47$};
%\node at ($(P48s)-(0.4,0)$){$P48$};
%\node at ($(P49s)-(0.4,0)$){$P49$};
% arrows
% these come from running "moduli/sakai_poset_a1.note"
% separated by slope to make visual tweaking easier
% horizontal
\draw [->, thick] (P21s)--(P22e);% A_0^*->A_1^*
\draw [->, thick] (P22s)--(P23e);% A_1^*->A_2^*
\draw [->, thick] (P23s)--(P24e);% A_2^*->A_3
\draw [->, thick] (P24s)--(P25e);% A_3  ->A_4
\draw [->, thick] (P25s)--(P26e);% A_4  ->A_5
\draw [->, thick] (P26s)--(P27e);% A_5  ->A_6
\draw [->, thick] (P27s)--(P28e);% A_6  ->A_7
\draw [->, thick] (P32s)--(P33e);% A_0^+->A_1^+
\draw [->, thick] (P33s)--(P34e);% A_1^+->A_2^+
\draw [->, thick] (P34s)--(P35e);% A_2^+->D_4
\draw [->, thick] (P35s)--(P36e);% D_4  ->D_5
\draw [->, thick] (P36s)--(P37e);% D_5  ->D_6
\draw [->, thick] (P47s)--(P48e);% E_6  ->E_7
% (1,1)
\draw [->, thick] ($(P25s)+(0,0.2)$)--($(P16e)-(0,0.2)$); %A_4->A_5'
% (-1,1)
\draw [->, thick] ($(P10s)-(0,0.2)$)--($(P21e)+(0,0.2)$); %A_0^e->A_0^*
\draw [->, thick] ($(P21s)-(0,0.2)$)--($(P32e)+(0,0.2)$); %A_0^*->A_0^+
\draw [->, thick] ($(P22s)-(0,0.2)$)--($(P33e)+(0,0.2)$); %A_1^*->A_1^+
\draw [->, thick] ($(P23s)-(0,0.2)$)--($(P34e)+(0,0.2)$); %A_2^*->A_2^+
\draw [->, thick] ($(P24s)-(0,0.2)$)--($(P35e)+(0,0.2)$); %A_3->D_4
\draw [->, thick] ($(P25s)-(0,0.2)$)--($(P36e)+(0,0.2)$); %A_4->D_5
\draw [->, thick] ($(P26s)-(0,0.2)$)--($(P37e)+(0,0.2)$); %A_5->D_6
\draw [->, thick] ($(P36s)-(0,0.2)$)--($(P47e)+(0,0.2)$); %D_5->E_6
\draw [->, thick] ($(P37s)-(0,0.2)$)--($(P48e)+(0,0.2)$); %D_6->E_7
% (-2,1)
\draw [->, thick] ($(P26s)-(0.1,0.35)$)--($(P47e)+(0.1,0.35)$);% A_5->E_6
\draw [->, thick] ($(P16s)-(0.1,0.35)$)--($(P37e)+(0.1,0.35)$);% A_5'->D_6
\draw [->, thick] ($(P27s)-(0.1,0.35)$)--($(P48e)+(0.1,0.35)$);% A_6->E_7
\end{scope}
\end{tikzpicture}


==> figures/fig_degen_naive.tex <==
\begin{tikzpicture}[scale = 1]
\begin{scope}
\coordinate (P11s) at (0,0);
\coordinate (P10e) at ($(P11s)-(0.8,0)$);
\coordinate (P10s) at ($(P10e)-(0.6,0)$);
\coordinate (P11e) at ($(P11s)+(0.6,0)$);
\coordinate (P12s) at ($(P11e)+(0.8,0)$);
\coordinate (P12e) at ($(P12s)+(0.6,0)$);
\coordinate (P13s) at ($(P12e)+(0.8,0)$);
\coordinate (P13e) at ($(P13s)+(0.6,0)$);
\coordinate (P14s) at ($(P13e)+(0.8,0)$);
\coordinate (P14e) at ($(P14s)+(0.6,0)$);
\coordinate (P15s) at ($(P14e)+(0.8,0)$);
\coordinate (P15e) at ($(P15s)+(0.6,0)$);
\coordinate (P16s) at ($(P15e)+(0.8,0)$);
\coordinate (P16e) at ($(P16s)+(0.6,0)$);
\coordinate (P17s) at ($(P16e)+(0.8,0)$);
\coordinate (P17e) at ($(P17s)+(0.6,0)$);
\coordinate (P18s) at ($(P17e)+(0.8,0)$);
\coordinate (P18e) at ($(P18s)+(0.6,0)$);
\coordinate (P19s) at ($(P18e)+(0.8,0)$);
\coordinate (P19e) at ($(P19s)+(0.6,0)$);

\coordinate (P21s) at (0,-1);
\coordinate (P20e) at ($(P21s)-(0.8,0)$);
\coordinate (P20s) at ($(P20e)-(0.6,0)$);
\coordinate (P21e) at ($(P21s)+(0.6,0)$);
\coordinate (P22s) at ($(P21e)+(0.8,0)$);
\coordinate (P22e) at ($(P22s)+(0.6,0)$);
\coordinate (P23s) at ($(P22e)+(0.8,0)$);
\coordinate (P23e) at ($(P23s)+(0.6,0)$);
\coordinate (P24s) at ($(P23e)+(0.8,0)$);
\coordinate (P24e) at ($(P24s)+(0.6,0)$);
\coordinate (P25s) at ($(P24e)+(0.8,0)$);
\coordinate (P25e) at ($(P25s)+(0.6,0)$);
\coordinate (P26s) at ($(P25e)+(0.8,0)$);
\coordinate (P26e) at ($(P26s)+(0.6,0)$);
\coordinate (P27s) at ($(P26e)+(0.8,0)$);
\coordinate (P27e) at ($(P27s)+(0.6,0)$);
\coordinate (P28s) at ($(P27e)+(0.8,0)$);
\coordinate (P28e) at ($(P28s)+(0.6,0)$);
\coordinate (P29s) at ($(P28e)+(0.8,0)$);
\coordinate (P29e) at ($(P29s)+(0.6,0)$);

\coordinate (P31s) at (0,-2);
\coordinate (P31e) at ($(P31s)+(0.6,0)$);
\coordinate (P32s) at ($(P31e)+(0.8,0)$);
\coordinate (P32e) at ($(P32s)+(0.6,0)$);
\coordinate (P33s) at ($(P32e)+(0.8,0)$);
\coordinate (P33e) at ($(P33s)+(0.6,0)$);
\coordinate (P34s) at ($(P33e)+(0.8,0)$);
\coordinate (P34e) at ($(P34s)+(0.6,0)$);
\coordinate (P35s) at ($(P34e)+(0.8,0)$);
\coordinate (P35e) at ($(P35s)+(0.6,0)$);
\coordinate (P36s) at ($(P35e)+(0.8,0)$);
\coordinate (P36e) at ($(P36s)+(0.6,0)$);
\coordinate (P37s) at ($(P36e)+(0.8,0)$);
\coordinate (P37e) at ($(P37s)+(0.6,0)$);
\coordinate (P38s) at ($(P37e)+(0.8,0)$);
\coordinate (P38e) at ($(P38s)+(0.6,0)$);
\coordinate (P39s) at ($(P38e)+(0.8,0)$);
\coordinate (P39e) at ($(P39s)+(0.6,0)$);

\coordinate (P41s) at (0,-3);
\coordinate (P41e) at ($(P41s)+(0.6,0)$);
\coordinate (P42s) at ($(P41e)+(0.8,0)$);
\coordinate (P42e) at ($(P42s)+(0.6,0)$);
\coordinate (P43s) at ($(P42e)+(0.8,0)$);
\coordinate (P43e) at ($(P43s)+(0.6,0)$);
\coordinate (P44s) at ($(P43e)+(0.8,0)$);
\coordinate (P44e) at ($(P44s)+(0.6,0)$);
\coordinate (P45s) at ($(P44e)+(0.8,0)$);
\coordinate (P45e) at ($(P45s)+(0.6,0)$);
\coordinate (P46s) at ($(P45e)+(0.8,0)$);
\coordinate (P46e) at ($(P46s)+(0.6,0)$);
\coordinate (P47s) at ($(P46e)+(0.8,0)$);
\coordinate (P47e) at ($(P47s)+(0.6,0)$);
\coordinate (P48s) at ($(P47e)+(0.8,0)$);
\coordinate (P48e) at ($(P48s)+(0.6,0)$);
\coordinate (P49s) at ($(P48e)+(0.8,0)$);
\coordinate (P49e) at ($(P49s)+(0.6,0)$);
% nodes
\node at ($(P10s)-(0.4,0)$){$A_0^e$};

\node at ($(P21s)-(0.4,0)$){$A_0^*$};
\node at ($(P22s)-(0.4,0)$){$A_1^*$};
\node at ($(P23s)-(0.4,0)$){$A_2^*$};
\node at ($(P24s)-(0.4,0)$){$A_3$};
\node at ($(P25s)-(0.4,0)$){$A_4$};
\node at ($(P26s)-(0.4,0)$){$A_5$};
\node at ($(P27s)-(0.4,0)$){$A_6$};
\node at ($(P18s)-(0.4,0)$){$A_7$};
\node at ($(P28s)-(0.4,0)$){$A_7'$};
\node at ($(P29s)-(0.4,0)$){$A_8$};

\node at ($(P32s)-(0.4,0)$){$A_0^+$};
\node at ($(P33s)-(0.4,0)$){$A_1^+$};
\node at ($(P34s)-(0.4,0)$){$A_2^+$};
\node at ($(P35s)-(0.4,0)$){$D_4$};
\node at ($(P36s)-(0.4,0)$){$D_5$};
\node at ($(P37s)-(0.4,0)$){$D_6$};
\node at ($(P38s)-(0.4,0)$){$D_7$};
\node at ($(P39s)-(0.4,0)$){$D_8$};
\node at ($(P47s)-(0.4,0)$){$E_6$};
\node at ($(P48s)-(0.4,0)$){$E_7$};
\node at ($(P49s)-(0.4,0)$){$E_8$};
% nodes with debugging labels
%\node at ($(P18s)-(0.4,0)$){$P18$};
%\node at ($(P21s)-(0.4,0)$){$P21$};
%\node at ($(P22s)-(0.4,0)$){$P22$};
%\node at ($(P23s)-(0.4,0)$){$P23$};
%\node at ($(P24s)-(0.4,0)$){$P24$};
%\node at ($(P25s)-(0.4,0)$){$P25$};
%\node at ($(P26s)-(0.4,0)$){$P26$};
%\node at ($(P27s)-(0.4,0)$){$P27$};
%\node at ($(P28s)-(0.4,0)$){$P28$};
%\node at ($(P29s)-(0.4,0)$){$P29$};
%\node at ($(P35s)-(0.4,0)$){$P35$};
%\node at ($(P36s)-(0.4,0)$){$P36$};
%\node at ($(P37s)-(0.4,0)$){$P37$};
%\node at ($(P38s)-(0.4,0)$){$P38$};
%\node at ($(P39s)-(0.4,0)$){$P39$};
%\node at ($(P47s)-(0.4,0)$){$P47$};
%\node at ($(P48s)-(0.4,0)$){$P48$};
%\node at ($(P49s)-(0.4,0)$){$P49$};

% edges
\draw [->, thick] (P21s)--(P21e);
\draw [->, thick] (P22s)--(P22e);
\draw [->, thick] (P23s)--(P23e);
\draw [->, thick] (P24s)--(P24e);
\draw [->, thick] (P25s)--(P25e);
\draw [->, thick] (P26s)--(P26e);
\draw [->, thick] (P27s)--(P27e);

\draw [->, thick] (P35s)--(P35e);
\draw [->, thick] (P36s)--(P36e);
\draw [->, thick] (P37s)--(P37e);
\draw [->, thick] (P38s)--(P38e);

\draw [->, thick] (P47s)--(P47e);
\draw [->, thick] (P48s)--(P48e);

\draw [->, thick] ($(P27s)+(0,0.2)$)--($(P17e)-(0,0.2)$);
\draw [->, thick] ($(P18s)-(0,0.2)$)--($(P28e)+(0,0.2)$);

\draw [->, thick] ($(P24s)-(0,0.2)$)--($(P34e)+(0,0.2)$);
\draw [->, thick] ($(P25s)-(0,0.2)$)--($(P35e)+(0,0.2)$);
\draw [->, thick] ($(P26s)-(0,0.2)$)--($(P36e)+(0,0.2)$);
\draw [->, thick] ($(P27s)-(0,0.2)$)--($(P37e)+(0,0.2)$);
\draw [->, thick] ($(P28s)-(0,0.2)$)--($(P38e)+(0,0.2)$);

\draw [->, thick] ($(P36s)-(0,0.2)$)--($(P46e)+(0,0.2)$);
\draw [->, thick] ($(P37s)-(0,0.2)$)--($(P47e)+(0,0.2)$);
\draw [->, thick] ($(P38e)+(0.3,-0.3)$)--($(P48e)+(0.3,0.3)$);

\draw [->, thick] ($(P26s)-(0.1,0.35)$)--($(P46e)+(0.1,0.35)$);
\draw[->, thick] ($(P28s)-(0.2,0.3)$) .. controls ($(P38s)+(0.3,0)$) .. ($(P48s)+(-0.2,0.3)$);
\draw[->, thick] ($(P29s)-(0.2,0.3)$) .. controls ($(P39s)+(0.3,0)$) .. ($(P49s)+(-0.2,0.3)$);

\draw [->, thick] ($(P10s)-(0,0.2)$)--($(P20e)+(0,0.2)$); %A_0^e->A_0^*
\draw [->, thick] ($(P21s)-(0,0.2)$)--($(P31e)+(0,0.2)$); %A_0^*->A_0^+
\draw [->, thick] ($(P22s)-(0,0.2)$)--($(P32e)+(0,0.2)$); %A_1^*->A_1^+
\draw [->, thick] ($(P23s)-(0,0.2)$)--($(P33e)+(0,0.2)$); %A_2^*->A_2^+
\draw [->, thick] (P32s)--(P32e);% A_0^+->A_1^+
\draw [->, thick] (P33s)--(P33e);% A_1^+->A_2^+
\draw [->, thick] (P34s)--(P34e);% A_2^+->D_4

% this edge is missing from Sakai!
\draw [->, thick] ($(P18s)-(0.1,0.35)$)--($(P38e)+(0.1,0.35)$);

\end{scope}
\end{tikzpicture}

